Tropical Grassmannians, cluster algebras and scattering amplitudes

We provide a cluster-algebraic approach to the computation of the recently introduced generalised biadjoint scalar amplitudes related to Grassmannians ${\rm Gr}(k,n)$. A finite cluster algebra provides a natural triangulation for the tropical Grassmannian whose volume computes the scattering amplitudes. Using this method one can construct the entire colour-ordered amplitude via mutations starting from a single term.

==> figures/fan26.tex <==

\begin{tikzpicture}[scale=0.6]
      \draw[opacity=0] (-5.2,-5,2) rectangle (5.2,5.2);

% \pgfsetyvec{\pgfpoint{1cm}{0}}
% \pgfsetxvec{\pgfpoint{0cm}{1cm}}
% \pgfsetzvec{\pgfpoint{0}{1cm}}
  
  \draw (0,0,0) -- (5,0,0) node[above] {$\tilde x_2$};
  \draw (0,0,0) -- (-5,0,0);
  \draw (0,0,0) -- (0,5,0)node[left] {$\tilde x_1$};
  \draw (0,0,0) -- (0,-5,0);
  \draw (0,0,0) -- (0,0,5);
  \draw (0,0,0) -- (0,0,-5)node[right] {$\tilde x_3$};
  \draw (0,0,0) -- ({4/sqrt(2)},0,{4/sqrt(2)});
  \draw (0,0,0) -- ({-4/sqrt(2)},{4/sqrt(2)},0);
  \draw (0,0,0) -- (0,{4/sqrt(2)},{4/sqrt(2)}) circle (0.07);


  \draw[fill=black] (4,0,0) circle (0.07);
  \draw[fill=black] (-4,0,0) circle (0.07);
  \draw[fill=black] (0,4,0) circle (0.07);
  \draw[fill=black] (0,-4,0) circle (0.07);
  \draw[fill=black] (0,0,-4) circle (0.07);
  \draw[fill=black] (0,0,4) circle (0.07);
  \draw[fill=black] ({4/sqrt(2)},0,{4/sqrt(2)}) circle (0.07);
  \draw[fill=black] (0,{4/sqrt(2)},{4/sqrt(2)}) circle (0.07);
  \draw[fill=black] ({-4/sqrt(2)},{4/sqrt(2)},0) circle (0.07);

  

  \begin{scope}[canvas is plane={O(0,0,0)x(0,0,1)y(-1/sqrt(2),1/sqrt(2),0)}]
    \draw[fill=red, opacity=0.2, line width=1] (4,0) arc (0:180:4);
        \draw[line width=1] (4,0) arc (0:180:4);
   \end{scope}

   \begin{scope}[canvas is plane={O(0,0,0)x(1,0,0)y(0,0,1)}]
      \draw[line width=1] (4,0) arc (0:360:4);
   \end{scope}

   
  %  \begin{scope}[canvas is plane={O(0,0,0)x(0,0,1)y(0,-1,0)}]
  %   \draw[orange, line width=1,fill=gray, opacity=0.2,] (4,0) arc (0:360:4);
  %   \draw[line width=1] (0,4) arc (90:-90:4);
  % \end{scope}

    \begin{scope}[canvas is plane={O(0,0,0)x(1,0,0)y(0,1,0)}]
      \draw[fill=gray, opacity=0.2, line width=1] (4,0) arc (0:360:4);
      \draw[line width=1] (4,0) arc (0:360:4);
   \end{scope}
  \begin{scope}[canvas is plane={O(0,0,0)x(0,0,1)y(-1/sqrt(2),1/sqrt(2),0)}]
    \draw[fill=red, opacity=0.2, line width=1] (4,0) arc (0:90:4) -- (0,0);
        \draw[line width=1] (4,0) arc (0:180:4);
   \end{scope}


   
   \begin{scope}[canvas is plane={O(0,0,0)x(1,0,0)y(0,0,1)}]
      \draw[fill=gray, opacity=0.3, line width=1] (4,0) arc (0:360:4);
      \draw[line width=1] (4,0) arc (0:180:4);
   \end{scope}

   \begin{scope}[canvas is plane={O(0,0,0)x({1/sqrt(2)},0, {1/sqrt(2)})y({-1/sqrt(6)},{1*sqrt(2/3)},{1/sqrt(6)})}]
     \draw[opacity=1, line width=1] (4,0) arc (0:120:4);
   \end{scope}

   
   \begin{scope}[canvas is plane={O(0,0,0)x(0,1,0)y(1/sqrt(2),0,1/sqrt(2))}]
     \draw[fill=yellow, opacity=0.3, line width=1] (4,0) arc (0:180:4);
     \draw[line width=1, name path=mahmut] (4,0,0) arc (0:180:4);

   \end{scope}


   \begin{scope}[canvas is plane={O(0,0,0)x(0,0,1)y(0,-1,0)}]
    \draw[black, line width=1,fill=gray, opacity=0.2,] (4,0) arc (0:360:4);
    \draw[line width=1] (0,4) arc (90:-90:4);


  \end{scope}

  \begin{scope}[canvas is plane={O(0,0,0)x(0,0,1)y(-1/sqrt(2),1/sqrt(2),0)}]
    \draw[line width=1] (4,0) arc (0:90:4);

   \end{scope}

   \begin{scope}[canvas is plane={O(0,0,0)x({1/sqrt(2)},0, {1/sqrt(2)})y({-1/sqrt(6)},{1*sqrt(2/3)},{1/sqrt(6)})}]
     \draw[fill=blue, opacity=0.3, line width =0] (4,0) arc (0:120:4) -- (0,0);

   \end{scope}
   
   \begin{scope}[canvas is plane={O(0,0,0)x(0,0,1)y(0,-1,0)}]
%    \draw[line width =0 ,fill=blue, opacity=1] (-45:4) arc (45:180:4) -- (0,0);
  \end{scope}
     



   
   
 \end{tikzpicture}

  	


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../tropical"
%%% End:

